EELECTION at SemEval-2017 Task 10: Ensemble of nEural Learners for kEyphrase ClassificaTION

This paper describes our approach to the SemEval 2017 Task 10: "Extracting Keyphrases and Relations from Scientific Publications", specifically to Subtask (B): "Classification of identified keyphrases". We explored three different deep learning approaches: a character-level convolutional neural network (CNN), a stacked learner with an MLP meta-classifier, and an attention based Bi-LSTM. From these approaches, we created an ensemble of differently hyper-parameterized systems, achieving a micro-F1-score of 0.63 on the test data. Our approach ranks 2nd (score of 1st placed system: 0.64) out of four according to this official score. However, we erroneously trained 2 out of 3 neural nets (the stacker and the CNN) on only roughly 15% of the full data, namely, the original development set. When trained on the full data (training+development), our ensemble has a micro-F1-score of 0.69. Our code is available from https://github.com/UKPLab/semeval2017-scienceie.

==> pics/ab-bi-lstm.tex <==

\newcommand{\stack}[5]{
  \foreach \i in {1,...,#1} {
    \draw[fill=white] #2 ++({-0.1*(#1)},{0.1*(#1)}) ++({0.1*\i},{-0.1*\i}) rectangle +#3;
  }
  \path #2 -- +#3 node[draw=none,rect,pos=0.5] (#5) {#4};
}

\begin{tikzpicture}[->,>=stealth',node distance=1cm,thick,
  every node/.style={circle,draw,minimum size=30,align=center,very thick},
  circ/.style={circle,minimum size=20,align=center,very thick,text width=0.6cm},
  rect/.style={rectangle,minimum size=10},
  inv/.style={draw=none}]

% x_t-2, x_t+2
\node [inv,text width=0.3cm,minimum size=20] (x0) at (-1,0) {$...$};
\node [inv,text width=0.3cm,minimum size=20] (x0) at (5.2,0) {$...$};

% x_t-1
\node [inv,text width=0.3cm,minimum size=20] (x1) at (0,0) {$x_{t-1}$};
\node [circ] (h11) at (0,2) {$h_{t-1}$};
\node [circ] (h21) at (0,4) {$h_{t-1}$};
\node [rect] (c1) at (0,6) {concat};
\node [inv,text width=1.5cm] (h10) at (-2.4,2) {forward};
\node [inv,text width=1.5cm] (h20) at (-2.4,4) {backward};


\draw  (x1) edge (h11);
\draw (h10) edge (h11);
%\path[-stealth] (x1) edge [bend angle=40, bend left,-,line width=4pt,draw=white] (h21);
\draw (x1) edge[bend angle=40, bend left] (h21);
\draw (h21) edge (h20);
%\path[-stealth] (h11) edge [bend angle=40, bend right,-,line width=4pt,draw=white] (c1);
\draw (h11) edge[bend angle=40, bend right] (c1);
\draw  (h21) edge (c1);

% x_t
\node [inv,text width=0.3cm,minimum size=20] (x2) at (2,0) {$x_{t}$};
\node [circ] (h12) at (2,2) {$h_{t}$};
\node [circ] (h22) at (2,4) {$h_{t}$};
\node [rect] (c2) at (2,6) {concat};
\draw  (x2) edge (h12);
\draw (h11) edge (h12);
\draw (x2) edge[bend angle=40, bend left] (h22);
\draw (h22) edge (h21);
\draw (h12) edge[bend angle=40, bend right] (c2);
\draw  (h22) edge (c2);

% x_t+1
\node [inv,text width=0.3cm,minimum size=20] (x3) at (4,0) {$x_{t+1}$};
\node [circ] (h13) at (4,2) {$h_{t+1}$};
\node [circ] (h23) at (4,4) {$h_{t+1}$};
\node [rect] (c3) at (4,6) {concat};
\node [rect,inv] (h14) at (6,2) {...};
\node [rect,inv] (h24) at (6,4) {...};
\draw  (x3) edge (h13);
\draw (h12) edge (h13);
\draw (x3) edge[bend angle=40, bend left] (h23);
\draw (h23) edge (h22);
\draw (h13) edge[bend angle=40, bend right] (c3);
\draw  (h23) edge (c3);
\draw (h13) edge (h14);
\draw (h24) edge (h23);

% softmax
\node [rect] (softmax) at (2,8) {softmax};
\draw (c1) edge (softmax);
\draw (c2) edge (softmax);
\draw (c3) edge (softmax);

% attention
\node [rect] (at1) at (2,-4) {concat};
\node [rect] (at2) at (2,-5.4) {max-over-time pooling};
\draw (at1) edge (at2);

\stack{4}{(-1,-2.9)}{(6,1.2)}{convolutional layers\\filter widths = 2, 3, 5, 7}{filters};
\draw ([xshift=-45pt]filters.center) edge (at1);
\draw ([xshift=-15pt]filters.center) edge (at1);
\draw ([xshift=15pt]filters.center) edge (at1);
\draw ([xshift=45pt]filters.center) edge (at1);
\stack{4}{(-1,-2.9)}{(6,1.2)}{convolutional layers\\filter widths = 2, 3, 5, 7}{filters};

\node [minimum size=27,inv] (inv1) at (0,-1.9) {};
\draw (x1) edge (inv1);
\node [minimum size=27,inv] (inv2) at (2,-1.9) {};
\draw (x2) edge (inv2);
\node [minimum size=27,inv] (inv3) at (4,-1.9) {};
\draw (x3) edge (inv3);

\coordinate [rect,inv,minimum size=0,inner sep=0,outer sep=0,text width=0] (athelp) at (-2,3) {};
%\draw (at1) edge[looseness=1.5,bend angle=110, bend left,-,out=60] (athelp);
\draw [-] (at2) edge (-3.5,-5.4);
\draw [-] (-3.5,-5.4) edge (-3.5,3);
\draw [-] (-3.5,3) edge (-2,3);

\draw (athelp) edge[bend angle=10, bend left] (h11);
\draw (athelp) edge[bend angle=10, bend left] (h12);
\draw (athelp) edge[bend angle=10, bend left] (h13);
\draw (athelp) edge[bend angle=10, bend right] (h21);
\draw (athelp) edge[bend angle=10, bend right] (h22);
\draw (athelp) edge[bend angle=10, bend right] (h23);

\end{tikzpicture}


==> pics/cnn.tex <==
\def\layersep{1.25cm}

% adapted from here:
% http://tex.stackexchange.com/questions/222517/bottom-up-neural-network-with-tikz

\begin{tikzpicture}[shorten >=1pt,->,draw=black!30, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
  \tikzstyle{every pin edge}=[-,shorten <=1pt]
  %\tikzstyle{every pin2 edge}=[<-,shorten <=1pt]
  \tikzstyle{neuron}=[circle,fill=black!25,minimum size=10pt,inner sep=0pt]
  \tikzstyle{neuron2}=[circle,fill=green!40,minimum size=10pt,inner sep=0pt]
    \tikzstyle{neuronbox}=[rectangle,fill=black!10,minimum size=17pt,inner sep=0pt,line width=1mm];
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
%    \foreach \name / \y in {1,...,4}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%    \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering H}}] (I-\name) at (0,-\y) {};
    

    \node[neuronbox, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering H}}] (H1) at (0,-5) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 1-hot}}}};
    \node[neuronbox, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering M}}] (M2) at (0,-6) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 1-hot}}}};
    \node[neuronbox, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering M}}] (M3) at (0,-7) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 1-hot}}}};
    \node[neuronbox, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering \textcolor{white}{S}s\textcolor{white}{S}}}] (s4) at (0,-8) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 1-hot}}}};

    \node[neuronbox] (Hidd1) at (\layersep,-5) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 32-d}}}};
    \node[neuronbox] (Hidd2) at (\layersep,-6) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 32-d}}}};
    \node[neuronbox] (Hidd3) at (\layersep,-7) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 32-d}}}};
    \node[neuronbox] (Hidd4) at (\layersep,-8) {\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 32-d}}}};

    \draw[line width=5pt] (H1) -- (Hidd1);
    \draw[line width=5pt] (M2) -- (Hidd2);
    \draw[line width=5pt] (M3) -- (Hidd3);
    \draw[line width=5pt] (s4) -- (Hidd4); 

    \node[neuron,color=red] (F1-1) at (2*\layersep,-5.25) {};
    \node[neuron,color=red] (F1-2) at (2*\layersep,-6.25) {};
    \node[neuron,color=red] (F1-3) at (2*\layersep,-7.25) {};
    \node[neuron2] (F2-1) at (2*\layersep,-5.75) {};
    \node[neuron2] (F2-2) at (2*\layersep,-6.75) {};
    \node[neuron2] (F2-3) at (2*\layersep,-7.75) {};

    \draw[line width=1.5pt, color=red] (Hidd1) -- (F1-1);
    \draw[line width=1.5pt, color=red] (Hidd2) -- (F1-1);
    \draw[line width=1.5pt, color=red] (Hidd2) -- (F1-2);
    \draw[line width=1.5pt, color=red] (Hidd3) -- (F1-2);
    \draw[line width=1.5pt, color=red] (Hidd3) -- (F1-3);
    \draw[line width=1.5pt, color=red] (Hidd4) -- (F1-3);

    \draw[color=green,line width=1.5pt] (Hidd1) -- (F2-1);
    \draw[color=green,line width=1.5pt] (Hidd2) -- (F2-1);
    \draw[color=green,line width=1.5pt] (Hidd2) -- (F2-2);
    \draw[color=green,line width=1.5pt] (Hidd3) -- (F2-2);
    \draw[color=green,line width=1.5pt] (Hidd3) -- (F2-3);
    \draw[color=green,line width=1.5pt] (Hidd4) -- (F2-3);

    \node[neuron,color=red] (max-1) at (3*\layersep,-6.25) {};
    \node[neuron2] (max-2) at (3*\layersep,-6.75) {};

    \draw[->,line width=4pt,color=red] (F1-2) --++(0:1cm) node[above,midway]{};
    \draw[->,line width=4pt,color=green] (F2-2) --++(0:1cm) node[above,midway]{};
    
    \node[neuronbox] (Final) at (4*\layersep,-6.5){\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering {\small 100-d}}}}; 

    \draw[line width=1.5pt] (max-1) -- (Final);
    \draw[line width=1.5pt] (max-2) -- (Final);
    
    % Draw the hidden layer nodes
%    \foreach \name / \y in {1,...,5}
%        \path[yshift=0.5cm]
%            node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};

    % Draw the output layer node
%    \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-3] (O) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
%    \foreach \source in {1,...,4}
%        \foreach \dest in {1,...,5}
%            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
%    \foreach \source in {1,...,5}
%        \path (H-\source) edge (O);

    % Annotate the layers
%    \node[annot,above of=H-1, node distance=1cm,hoz] (hl) {Hidden layer};
%    \node[annot,left of=hl,hoz] {Input layer};
%    \node[annot,right of=hl,hoz] {Output layer};
\end{tikzpicture}

